ColliderML: The First Release of an OpenDataDetector High-Luminosity Physics Benchmark Dataset

We introduce ColliderML - a large, open, experiment-agnostic dataset of fully simulated and digitised proton-proton collisions in High-Luminosity Large Hadron Collider conditions ($\sqrt{s}=14$ TeV, mean pile-up $\mu = 200$). ColliderML provides one million events across ten Standard Model and Beyond Standard Model processes, plus extensive single-particle samples, all produced with modern next-to-leading order matrix element calculation and showering, realistic per-event pile-up overlay, a validated OpenDataDetector geometry, and standard reconstructions. The release fills a major gap for machine learning (ML) research on detector-level data, provided on the ML-friendly Hugging Face platform. We present physics coverage and the generation, simulation, digitisation and reconstruction pipeline, describe format and access, and initial collider physics benchmarks.

==> tikz/clustering.tex <==
\documentclass[dvipsnames,crop=true]{standalone}
\usepackage{tikz,pgfplots}
\usetikzlibrary{calc,external,backgrounds,3d,pgfplots.colormaps,positioning}
\begin{document}

  \tikzsetnextfilename{clustering}

  \begin{tikzpicture}[scale=1.0,line width=0.75pt]

  \def\yl{0.8cm}
  \def\zl{0.9cm}
  \def\x{({cos(0)*1cm},{sin(0)*1cm})}
  \def\y{({cos(45)*\yl},{sin(45)*\yl})}
  \def\z{({cos(90)*\zl}, {sin(90)*\zl})}

  % \def\yl{0.7cm}
  % \def\zl{0cm}
  % \def\x{({cos(0)*1cm},{sin(0)*1cm})}
  % \def\y{({cos(90)*\yl},{sin(90)*\yl})}
  % \def\z{({cos(90)*\zl}, {sin(90)*\zl})}

  % \def\yl{0.01cm}
  % \def\zl{1cm}
  % \def\x{({cos(0)*1cm},{sin(0)*1cm})}
  % \def\y{({cos(90)*\yl},{sin(90)*\yl})}
  % \def\z{({cos(90)*\zl}, {sin(90)*\zl})}

  \def\w{3.5}
  \def\h{3}
  \def\d{1}
  
    \def\nx{5}
    \def\ny{5}
    \pgfmathsetmacro{\dx}{\w/(\nx+1)}
    \pgfmathsetmacro{\dy}{\h/(\ny+1)}
    \pgfmathsetmacro{\nxt}{int(\nx+1)}
    \pgfmathsetmacro{\nyt}{int(\ny+1)}

  \begin{scope}[scale=1,
                      x={(\x)},y={(\y)},z={(\z)}
                      ]
    \begin{scope}[shift={(-0.5,-0.5,-0.5)}]
      \draw[->] (0,0,0) -- (1,0,0) node[at end,right] {$x$};
      \draw[->] (0,0,0) -- (0,0.5,0) node[at end,above right] {$y$};
      \draw[->] (0,0,0) -- (0,0,1) node[at end,above] {$z$};
    \end{scope}

    \begin{scope}[canvas is xz plane at y=\h]
      \draw (0,0) rectangle (\w, \d);
    \end{scope}

    \begin{scope}[canvas is yz plane at x=0]
      \draw (0,0) rectangle (\h,\d);
    \end{scope}


    \begin{scope}[canvas is xy plane at z=\d]
      \coordinate (bl) at (0,0);
      \coordinate (tr) at (\w,\h);

      \fill[white,opacity=0.8] (bl) rectangle (tr);
      
      \coordinate (x0) at (bl);
      \coordinate (x\nxt) at (bl-|tr);

      \coordinate (y0) at (bl);
      \coordinate (y\nyt) at (bl|-tr);

      \foreach \i in {1,...,\nx} {
        \coordinate (x\i) at ($(bl) + ({\i*\dx},0)$);
      }

      \foreach \i in {1,...,\ny} {
        \coordinate (y\i) at ($(bl) + (0,{\i*\dy})$);
      }

      \coordinate (ixi0) at ({0.13*\w},{0.35*\h});
      \coordinate (ix) at ($(y3-|x5)+(0.1,0.1)$);
      % \fill[Purple] (ix) circle(2pt);
       
      \begin{scope}[/pgfplots/colormap/viridis,
            cmap/.style={/utils/exec={
                    \pgfplotscolormapdefinemappedcolor{#1}},
                fill=mapped color}]
              
          \fill[cmap=250] (x1|-y2) rectangle (x2|-y3);
          \fill[cmap=500] (x2|-y2) rectangle (x3|-y3);
          \fill[cmap=750] (x3|-y2) rectangle (x4|-y3);
          \fill[cmap=1000] (x4|-y3) rectangle (x5|-y4);
      \end{scope}
      

      \draw (bl) rectangle (tr);
      
      \begin{scope}[line width=0.5pt]
        \foreach \i in {1,...,\nx} {
          \draw (x\i) -- (x\i|-tr);
        }

        \foreach \i in {1,...,\ny} {
          \draw (y\i) -- (y\i-|tr);
        }
      \end{scope}

      \begin{scope}[Red,line width=1pt]
        \draw[] (x0|-y2) rectangle (x1|-y3);
        \draw[] (x4|-y2) rectangle (x5|-y3);
        \draw[] (x5|-y3) rectangle (x6|-y4);
      \end{scope}

      \draw[line width=1pt,dashed] (ixi0) -- (ix);

    \end{scope}

    \begin{scope}[canvas is xy plane at z=0]
      \coordinate (ixi) at ({0.13*\w},{0.35*\h});
    \end{scope}

    \begin{scope}[canvas is xz plane at y=0]
      \draw[fill=white,fill opacity=0.3] (0,0) rectangle (\w, \d);
    \end{scope}

    \begin{scope}[canvas is yz plane at x=\w]
      \draw (0,0) rectangle (\h,\d);
    \end{scope}

    % \node (_pdir) at (1.6,0.3,0.7) {};
    \coordinate (pdir) at ($(ix) - (ixi)$);


    \begin{pgfonlayer}{background}
      \draw[line width=1pt] (ixi) -- ($(ixi)-0.25*(pdir)$);
      \begin{scope}[canvas is xy plane at z=0]
        \fill[white!90!black,opacity=0.7] (0,0) rectangle (\w,\h);
        % \fill[LimeGreen] (ixi) circle(2pt);
      \end{scope}
      % \draw[line width=1pt] ($(ix)-2*(pdir)$) -- (ix);
      \draw[line width=1pt] (ixi) -- (ix);
    \end{pgfonlayer}

    \draw[->,line width=1pt] (ix) -- ($(ix)+0.6*(pdir)$) node[at end,right] {track};

  \end{scope}

  \begin{scope}[scale=1,
                      shift={(7,0)}
                      ]
    \begin{scope}[shift={(-0.75,-0.75)}]
      \draw[->] (0,0) -- (1,0) node[at end,right] {$x$};
      \draw[->] (0,0) -- (0,1) node[at end,above] {$y$};
    \end{scope}

    \coordinate (bl) at (0,0);
    \coordinate (tr) at (\w,\h);

    \fill[white,opacity=0.8] (bl) rectangle (tr);
    
    \coordinate (x0) at (bl);
    \coordinate (x\nxt) at (bl-|tr);

    \coordinate (y0) at (bl);
    \coordinate (y\nyt) at (bl|-tr);

    \foreach \i in {1,...,\nx} {
      \coordinate (x\i) at ($(bl) + ({\i*\dx},0)$);
    }

    \foreach \i in {1,...,\ny} {
      \coordinate (y\i) at ($(bl) + (0,{\i*\dy})$);
    }

    \coordinate (ix) at ($(y3-|x5)+(0.1,0.1)$);
      
    \begin{scope}[/pgfplots/colormap/viridis,
          cmap/.style={/utils/exec={
                  \pgfplotscolormapdefinemappedcolor{#1}},
              fill=mapped color}]
            
        \fill[cmap=250] (x1|-y2) rectangle (x2|-y3);
        \fill[cmap=500] (x2|-y2) rectangle (x3|-y3);
        \fill[cmap=750] (x3|-y2) rectangle (x4|-y3);
        \fill[cmap=1000] (x4|-y3) rectangle (x5|-y4);
    \end{scope}
    

    \draw (bl) rectangle (tr);
    
    \begin{scope}[line width=0.5pt]
      \foreach \i in {1,...,\nx} {
        \draw (x\i) -- (x\i|-tr);
      }

      \foreach \i in {1,...,\ny} {
        \draw (y\i) -- (y\i-|tr);
      }
    \end{scope}

    \begin{scope}[Red,line width=1pt]
      \draw[] (x0|-y2) rectangle (x1|-y3);
      \draw[] (x4|-y2) rectangle (x5|-y3);
      \draw[] (x5|-y3) rectangle (x6|-y4);
    \end{scope}

    \coordinate (ixi) at ({0.13*\w},{0.35*\h});
    \coordinate (pdir) at ($(ix) - (ixi)$);

    \draw[line width=1pt] ($(ixi)-0.4*(pdir)$) -- (ixi);
    \draw[dashed,line width=1pt] (ixi) -- (ix);
    \draw[->,line width=1pt] (ix) -- ($(ix)+0.5*(pdir)$) node[at end,right] {track};

  \end{scope}

  % \draw []
  \node[draw,rectangle,inner sep=0,minimum width=0.3cm,minimum height=0.2cm,line width=1pt,Red] 
  (rrect) at(4,3.5) {};
  \node[right=0mm of rrect] {energy below threshold};

  \end{tikzpicture}

\end{document}

==> tikz/strip_digi_ls.tex <==
\documentclass[dvipsnames,crop=true]{standalone}
\usepackage{tikz,pgfplots}
\usetikzlibrary{calc,external,backgrounds,3d,pgfplots.colormaps,positioning}
\begin{document}

  \tikzsetnextfilename{strip_digi}

  \begin{tikzpicture}[scale=0.6]

    \begin{scope}[shift={(0,0)}]
      \fill[Orange] (-1,0) rectangle (5,3);
      \fill[fill=Cyan,line width=2pt] (0,0) --++(4,0) --++(1,3) --++(-6,0) -- cycle;

      \foreach \i in {0,...,30}{
        \draw[line width=1pt] (\i*0.2-1,0) --++(0,3);
      }

      \node[Cyan, anchor=south] at (2,3) {keep};
      \node[Orange,anchor=north east] at (5,0) {discard};
    \end{scope}



  \end{tikzpicture}

\end{document}

==> tikz/strip_digi_ss.tex <==
\documentclass[dvipsnames,crop=true]{standalone}
\usepackage{tikz,pgfplots}
\usetikzlibrary{calc,external,backgrounds,3d,pgfplots.colormaps,positioning}
\begin{document}

  \tikzsetnextfilename{strip_digi}

  \begin{tikzpicture}[scale=0.6]

    \begin{scope}[shift={(10,0)}]

      \fill[Orange] (-1,0) rectangle (5,3);
      \fill[fill=Cyan,line width=2pt] (0,0) --++(4,0) --++(1,3) --++(-6,0) -- cycle;

      \foreach \i in {0,...,30}{
        \draw[line width=1pt] (\i*0.2-1,0) --++(0,3);
      }

      \foreach \j in {0,...,3}{
        \draw[line width=1pt] (-1,\j*1) --++(6,0);
      }

      \node[Cyan, anchor=south] at (2,3) {keep};
      \node[Orange,anchor=north east] at (5,0) {discard};
    \end{scope}


  \end{tikzpicture}

\end{document}
